The Ising Like Statistical Models for Studying the Dynamics of the Financial Stock Markets

In this paper, we present the possibility of using the Ising like models to explain by Statistical Physics means the connection between the financial discontinuities (herd behavior, bubbles, crashes) and "critical points" in physical of phase transitions due to cooperative effects. For this purpose there are investigated 1/2 and 3/2 Ising like spin models which involve one or more macroscopical order parameters, which can have nonanlitical behavior in the critical domain.

==> FIG1A.TEX <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{center}
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(161,123){\special{em:moveto}}
\put(181,123){\special{em:lineto}}
\put(879,123){\special{em:moveto}}
\put(859,123){\special{em:lineto}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(161,161){\special{em:moveto}}
\put(181,161){\special{em:lineto}}
\put(879,161){\special{em:moveto}}
\put(859,161){\special{em:lineto}}
\put(141,161){\makebox(0,0)[r]{0.1}}
\put(161,198){\special{em:moveto}}
\put(181,198){\special{em:lineto}}
\put(879,198){\special{em:moveto}}
\put(859,198){\special{em:lineto}}
\put(141,198){\makebox(0,0)[r]{0.2}}
\put(161,236){\special{em:moveto}}
\put(181,236){\special{em:lineto}}
\put(879,236){\special{em:moveto}}
\put(859,236){\special{em:lineto}}
\put(141,236){\makebox(0,0)[r]{0.3}}
\put(161,274){\special{em:moveto}}
\put(181,274){\special{em:lineto}}
\put(879,274){\special{em:moveto}}
\put(859,274){\special{em:lineto}}
\put(141,274){\makebox(0,0)[r]{0.4}}
\put(161,312){\special{em:moveto}}
\put(181,312){\special{em:lineto}}
\put(879,312){\special{em:moveto}}
\put(859,312){\special{em:lineto}}
\put(141,312){\makebox(0,0)[r]{0.5}}
\put(161,349){\special{em:moveto}}
\put(181,349){\special{em:lineto}}
\put(879,349){\special{em:moveto}}
\put(859,349){\special{em:lineto}}
\put(141,349){\makebox(0,0)[r]{0.6}}
\put(161,387){\special{em:moveto}}
\put(181,387){\special{em:lineto}}
\put(879,387){\special{em:moveto}}
\put(859,387){\special{em:lineto}}
\put(141,387){\makebox(0,0)[r]{0.7}}
\put(161,425){\special{em:moveto}}
\put(181,425){\special{em:lineto}}
\put(879,425){\special{em:moveto}}
\put(859,425){\special{em:lineto}}
\put(141,425){\makebox(0,0)[r]{0.8}}
\put(161,462){\special{em:moveto}}
\put(181,462){\special{em:lineto}}
\put(879,462){\special{em:moveto}}
\put(859,462){\special{em:lineto}}
\put(141,462){\makebox(0,0)[r]{0.9}}
\put(161,500){\special{em:moveto}}
\put(181,500){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(859,500){\special{em:lineto}}
\put(141,500){\makebox(0,0)[r]{1}}
\put(161,123){\special{em:moveto}}
\put(161,143){\special{em:lineto}}
\put(161,500){\special{em:moveto}}
\put(161,480){\special{em:lineto}}
\put(161,82){\makebox(0,0){0}}
\put(241,123){\special{em:moveto}}
\put(241,143){\special{em:lineto}}
\put(241,500){\special{em:moveto}}
\put(241,480){\special{em:lineto}}
\put(241,82){\makebox(0,0){0.1}}
\put(321,123){\special{em:moveto}}
\put(321,143){\special{em:lineto}}
\put(321,500){\special{em:moveto}}
\put(321,480){\special{em:lineto}}
\put(321,82){\makebox(0,0){0.2}}
\put(400,123){\special{em:moveto}}
\put(400,143){\special{em:lineto}}
\put(400,500){\special{em:moveto}}
\put(400,480){\special{em:lineto}}
\put(400,82){\makebox(0,0){0.3}}
\put(480,123){\special{em:moveto}}
\put(480,143){\special{em:lineto}}
\put(480,500){\special{em:moveto}}
\put(480,480){\special{em:lineto}}
\put(480,82){\makebox(0,0){0.4}}
\put(560,123){\special{em:moveto}}
\put(560,143){\special{em:lineto}}
\put(560,500){\special{em:moveto}}
\put(560,480){\special{em:lineto}}
\put(560,82){\makebox(0,0){0.5}}
\put(640,123){\special{em:moveto}}
\put(640,143){\special{em:lineto}}
\put(640,500){\special{em:moveto}}
\put(640,480){\special{em:lineto}}
\put(640,82){\makebox(0,0){0.6}}
\put(719,123){\special{em:moveto}}
\put(719,143){\special{em:lineto}}
\put(719,500){\special{em:moveto}}
\put(719,480){\special{em:lineto}}
\put(719,82){\makebox(0,0){0.7}}
\put(799,123){\special{em:moveto}}
\put(799,143){\special{em:lineto}}
\put(799,500){\special{em:moveto}}
\put(799,480){\special{em:lineto}}
\put(799,82){\makebox(0,0){0.8}}
\put(879,123){\special{em:moveto}}
\put(879,143){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(879,480){\special{em:lineto}}
\put(879,82){\makebox(0,0){0.9}}
\put(161,123){\special{em:moveto}}
\put(879,123){\special{em:lineto}}
\put(879,500){\special{em:lineto}}
\put(161,500){\special{em:lineto}}
\put(161,123){\special{em:lineto}}
\put(40,311){\makebox(0,0){{\scriptsize Q}}}
\put(520,21){\makebox(0,0){{\scriptsize M}}}
%\put(719,460){\makebox(0,0)[r]{{\tiny K=0.9944 J=0.5822 D=-4.2449 H=-1.6}}}
%\put(789,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(162,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(163,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(163,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(164,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(165,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(166,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(167,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(167,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(168,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(169,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(170,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(171,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(171,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(172,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(173,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(174,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(176,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(177,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(178,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(179,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(179,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(180,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(181,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(182,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(184,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(185,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(186,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(188,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(189,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(190,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(192,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(194,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(196,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(197,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(198,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(200,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(202,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(204,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(205,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(206,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(208,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(209,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(210,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(212,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(214,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(216,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(217,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(222,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(237,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(261,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,500){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}
\end{center}

==> FIG2A.TEX <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\hspace*{-1cm}\noindent\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(161,123){\special{em:moveto}}
\put(181,123){\special{em:lineto}}
\put(879,123){\special{em:moveto}}
\put(859,123){\special{em:lineto}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(161,161){\special{em:moveto}}
\put(181,161){\special{em:lineto}}
\put(879,161){\special{em:moveto}}
\put(859,161){\special{em:lineto}}
\put(141,161){\makebox(0,0)[r]{0.1}}
\put(161,198){\special{em:moveto}}
\put(181,198){\special{em:lineto}}
\put(879,198){\special{em:moveto}}
\put(859,198){\special{em:lineto}}
\put(141,198){\makebox(0,0)[r]{0.2}}
\put(161,236){\special{em:moveto}}
\put(181,236){\special{em:lineto}}
\put(879,236){\special{em:moveto}}
\put(859,236){\special{em:lineto}}
\put(141,236){\makebox(0,0)[r]{0.3}}
\put(161,274){\special{em:moveto}}
\put(181,274){\special{em:lineto}}
\put(879,274){\special{em:moveto}}
\put(859,274){\special{em:lineto}}
\put(141,274){\makebox(0,0)[r]{0.4}}
\put(161,312){\special{em:moveto}}
\put(181,312){\special{em:lineto}}
\put(879,312){\special{em:moveto}}
\put(859,312){\special{em:lineto}}
\put(141,312){\makebox(0,0)[r]{0.5}}
\put(161,349){\special{em:moveto}}
\put(181,349){\special{em:lineto}}
\put(879,349){\special{em:moveto}}
\put(859,349){\special{em:lineto}}
\put(141,349){\makebox(0,0)[r]{0.6}}
\put(161,387){\special{em:moveto}}
\put(181,387){\special{em:lineto}}
\put(879,387){\special{em:moveto}}
\put(859,387){\special{em:lineto}}
\put(141,387){\makebox(0,0)[r]{0.7}}
\put(161,425){\special{em:moveto}}
\put(181,425){\special{em:lineto}}
\put(879,425){\special{em:moveto}}
\put(859,425){\special{em:lineto}}
\put(141,425){\makebox(0,0)[r]{0.8}}
\put(161,462){\special{em:moveto}}
\put(181,462){\special{em:lineto}}
\put(879,462){\special{em:moveto}}
\put(859,462){\special{em:lineto}}
\put(141,462){\makebox(0,0)[r]{0.9}}
\put(161,500){\special{em:moveto}}
\put(181,500){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(859,500){\special{em:lineto}}
\put(141,500){\makebox(0,0)[r]{1}}
\put(161,123){\special{em:moveto}}
\put(161,143){\special{em:lineto}}
\put(161,500){\special{em:moveto}}
\put(161,480){\special{em:lineto}}
\put(161,82){\makebox(0,0){0}}
\put(233,123){\special{em:moveto}}
\put(233,143){\special{em:lineto}}
\put(233,500){\special{em:moveto}}
\put(233,480){\special{em:lineto}}
\put(233,82){\makebox(0,0){0.1}}
\put(305,123){\special{em:moveto}}
\put(305,143){\special{em:lineto}}
\put(305,500){\special{em:moveto}}
\put(305,480){\special{em:lineto}}
\put(305,82){\makebox(0,0){0.2}}
\put(376,123){\special{em:moveto}}
\put(376,143){\special{em:lineto}}
\put(376,500){\special{em:moveto}}
\put(376,480){\special{em:lineto}}
\put(376,82){\makebox(0,0){0.3}}
\put(448,123){\special{em:moveto}}
\put(448,143){\special{em:lineto}}
\put(448,500){\special{em:moveto}}
\put(448,480){\special{em:lineto}}
\put(448,82){\makebox(0,0){0.4}}
\put(520,123){\special{em:moveto}}
\put(520,143){\special{em:lineto}}
\put(520,500){\special{em:moveto}}
\put(520,480){\special{em:lineto}}
\put(520,82){\makebox(0,0){0.5}}
\put(592,123){\special{em:moveto}}
\put(592,143){\special{em:lineto}}
\put(592,500){\special{em:moveto}}
\put(592,480){\special{em:lineto}}
\put(592,82){\makebox(0,0){0.6}}
\put(664,123){\special{em:moveto}}
\put(664,143){\special{em:lineto}}
\put(664,500){\special{em:moveto}}
\put(664,480){\special{em:lineto}}
\put(664,82){\makebox(0,0){0.7}}
\put(735,123){\special{em:moveto}}
\put(735,143){\special{em:lineto}}
\put(735,500){\special{em:moveto}}
\put(735,480){\special{em:lineto}}
\put(735,82){\makebox(0,0){0.8}}
\put(807,123){\special{em:moveto}}
\put(807,143){\special{em:lineto}}
\put(807,500){\special{em:moveto}}
\put(807,480){\special{em:lineto}}
\put(807,82){\makebox(0,0){0.9}}
\put(879,123){\special{em:moveto}}
\put(879,143){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(879,480){\special{em:lineto}}
\put(879,82){\makebox(0,0){1}}
\put(161,123){\special{em:moveto}}
\put(879,123){\special{em:lineto}}
\put(879,500){\special{em:lineto}}
\put(161,500){\special{em:lineto}}
\put(161,123){\special{em:lineto}}
\put(40,311){\makebox(0,0){{\scriptsize Q}}}
\put(520,21){\makebox(0,0){{\scriptsize M}}}
%\put(719,460){\makebox(0,0)[r]{$K=1.0 J=1.0 D=-1.0 H=0$}}
%\put(789,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(162,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(163,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(163,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(164,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(165,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(165,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(166,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(167,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(168,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(168,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(169,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(170,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(170,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(171,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(172,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(173,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(173,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(174,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(176,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(177,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(178,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(178,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(179,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(180,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(180,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(181,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(182,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(184,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(185,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(185,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(186,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(188,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(188,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(189,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(190,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(192,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(194,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(196,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(196,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(197,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(198,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(198,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(200,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(202,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(204,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(205,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(206,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(206,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(208,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(208,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(209,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(210,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(212,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(214,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(216,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(216,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(217,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(222,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(237,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(261,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(426,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(437,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(447,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(465,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(477,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(484,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(508,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(523,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(532,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(532,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(547,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(547,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(563,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(576,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(632,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(655,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(670,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(673,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(675,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(694,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(703,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(742,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(749,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(757,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}


==> FIG2B.TEX <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\hspace*{-5mm}\noindent\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(161,123){\special{em:moveto}}
\put(181,123){\special{em:lineto}}
\put(879,123){\special{em:moveto}}
\put(859,123){\special{em:lineto}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(161,186){\special{em:moveto}}
\put(181,186){\special{em:lineto}}
\put(879,186){\special{em:moveto}}
\put(859,186){\special{em:lineto}}
\put(141,186){\makebox(0,0)[r]{0.1}}
\put(161,249){\special{em:moveto}}
\put(181,249){\special{em:lineto}}
\put(879,249){\special{em:moveto}}
\put(859,249){\special{em:lineto}}
\put(141,249){\makebox(0,0)[r]{0.2}}
\put(161,312){\special{em:moveto}}
\put(181,312){\special{em:lineto}}
\put(879,312){\special{em:moveto}}
\put(859,312){\special{em:lineto}}
\put(141,312){\makebox(0,0)[r]{0.3}}
\put(161,374){\special{em:moveto}}
\put(181,374){\special{em:lineto}}
\put(879,374){\special{em:moveto}}
\put(859,374){\special{em:lineto}}
\put(141,374){\makebox(0,0)[r]{0.4}}
\put(161,437){\special{em:moveto}}
\put(181,437){\special{em:lineto}}
\put(879,437){\special{em:moveto}}
\put(859,437){\special{em:lineto}}
\put(141,437){\makebox(0,0)[r]{0.5}}
\put(161,500){\special{em:moveto}}
\put(181,500){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(859,500){\special{em:lineto}}
\put(141,500){\makebox(0,0)[r]{0.6}}
\put(161,123){\special{em:moveto}}
\put(161,143){\special{em:lineto}}
\put(161,500){\special{em:moveto}}
\put(161,480){\special{em:lineto}}
\put(161,82){\makebox(0,0){0.86}}
\put(264,123){\special{em:moveto}}
\put(264,143){\special{em:lineto}}
\put(264,500){\special{em:moveto}}
\put(264,480){\special{em:lineto}}
\put(264,82){\makebox(0,0){0.88}}
\put(366,123){\special{em:moveto}}
\put(366,143){\special{em:lineto}}
\put(366,500){\special{em:moveto}}
\put(366,480){\special{em:lineto}}
\put(366,82){\makebox(0,0){0.9}}
\put(469,123){\special{em:moveto}}
\put(469,143){\special{em:lineto}}
\put(469,500){\special{em:moveto}}
\put(469,480){\special{em:lineto}}
\put(469,82){\makebox(0,0){0.92}}
\put(571,123){\special{em:moveto}}
\put(571,143){\special{em:lineto}}
\put(571,500){\special{em:moveto}}
\put(571,480){\special{em:lineto}}
\put(571,82){\makebox(0,0){0.94}}
\put(674,123){\special{em:moveto}}
\put(674,143){\special{em:lineto}}
\put(674,500){\special{em:moveto}}
\put(674,480){\special{em:lineto}}
\put(674,82){\makebox(0,0){0.96}}
\put(776,123){\special{em:moveto}}
\put(776,143){\special{em:lineto}}
\put(776,500){\special{em:moveto}}
\put(776,480){\special{em:lineto}}
\put(776,82){\makebox(0,0){0.98}}
\put(879,123){\special{em:moveto}}
\put(879,143){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(879,480){\special{em:lineto}}
\put(879,82){\makebox(0,0){1}}
\put(161,123){\special{em:moveto}}
\put(879,123){\special{em:lineto}}
\put(879,500){\special{em:lineto}}
\put(161,500){\special{em:lineto}}
\put(161,123){\special{em:lineto}}
\put(40,311){\makebox(0,0){{\scriptsize Q}}}
\put(520,21){\makebox(0,0){{\scriptsize M}}}
%\put(719,460){\makebox(0,0)[r]{$K=1 J=1 D=-1 H=0$}}
%\put(789,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}


==> FIG3A.TEX <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\hspace*{-1cm}\noindent\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(161,123){\special{em:moveto}}
\put(181,123){\special{em:lineto}}
\put(879,123){\special{em:moveto}}
\put(859,123){\special{em:lineto}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(161,161){\special{em:moveto}}
\put(181,161){\special{em:lineto}}
\put(879,161){\special{em:moveto}}
\put(859,161){\special{em:lineto}}
\put(141,161){\makebox(0,0)[r]{0.1}}
\put(161,198){\special{em:moveto}}
\put(181,198){\special{em:lineto}}
\put(879,198){\special{em:moveto}}
\put(859,198){\special{em:lineto}}
\put(141,198){\makebox(0,0)[r]{0.2}}
\put(161,236){\special{em:moveto}}
\put(181,236){\special{em:lineto}}
\put(879,236){\special{em:moveto}}
\put(859,236){\special{em:lineto}}
\put(141,236){\makebox(0,0)[r]{0.3}}
\put(161,274){\special{em:moveto}}
\put(181,274){\special{em:lineto}}
\put(879,274){\special{em:moveto}}
\put(859,274){\special{em:lineto}}
\put(141,274){\makebox(0,0)[r]{0.4}}
\put(161,312){\special{em:moveto}}
\put(181,312){\special{em:lineto}}
\put(879,312){\special{em:moveto}}
\put(859,312){\special{em:lineto}}
\put(141,312){\makebox(0,0)[r]{0.5}}
\put(161,349){\special{em:moveto}}
\put(181,349){\special{em:lineto}}
\put(879,349){\special{em:moveto}}
\put(859,349){\special{em:lineto}}
\put(141,349){\makebox(0,0)[r]{0.6}}
\put(161,387){\special{em:moveto}}
\put(181,387){\special{em:lineto}}
\put(879,387){\special{em:moveto}}
\put(859,387){\special{em:lineto}}
\put(141,387){\makebox(0,0)[r]{0.7}}
\put(161,425){\special{em:moveto}}
\put(181,425){\special{em:lineto}}
\put(879,425){\special{em:moveto}}
\put(859,425){\special{em:lineto}}
\put(141,425){\makebox(0,0)[r]{0.8}}
\put(161,462){\special{em:moveto}}
\put(181,462){\special{em:lineto}}
\put(879,462){\special{em:moveto}}
\put(859,462){\special{em:lineto}}
\put(141,462){\makebox(0,0)[r]{0.9}}
\put(161,500){\special{em:moveto}}
\put(181,500){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(859,500){\special{em:lineto}}
\put(141,500){\makebox(0,0)[r]{1}}
\put(161,123){\special{em:moveto}}
\put(161,143){\special{em:lineto}}
\put(161,500){\special{em:moveto}}
\put(161,480){\special{em:lineto}}
\put(161,82){\makebox(0,0){0.2}}
\put(251,123){\special{em:moveto}}
\put(251,143){\special{em:lineto}}
\put(251,500){\special{em:moveto}}
\put(251,480){\special{em:lineto}}
\put(251,82){\makebox(0,0){0.3}}
\put(341,123){\special{em:moveto}}
\put(341,143){\special{em:lineto}}
\put(341,500){\special{em:moveto}}
\put(341,480){\special{em:lineto}}
\put(341,82){\makebox(0,0){0.4}}
\put(430,123){\special{em:moveto}}
\put(430,143){\special{em:lineto}}
\put(430,500){\special{em:moveto}}
\put(430,480){\special{em:lineto}}
\put(430,82){\makebox(0,0){0.5}}
\put(520,123){\special{em:moveto}}
\put(520,143){\special{em:lineto}}
\put(520,500){\special{em:moveto}}
\put(520,480){\special{em:lineto}}
\put(520,82){\makebox(0,0){0.6}}
\put(610,123){\special{em:moveto}}
\put(610,143){\special{em:lineto}}
\put(610,500){\special{em:moveto}}
\put(610,480){\special{em:lineto}}
\put(610,82){\makebox(0,0){0.7}}
\put(699,123){\special{em:moveto}}
\put(699,143){\special{em:lineto}}
\put(699,500){\special{em:moveto}}
\put(699,480){\special{em:lineto}}
\put(699,82){\makebox(0,0){0.8}}
\put(789,123){\special{em:moveto}}
\put(789,143){\special{em:lineto}}
\put(789,500){\special{em:moveto}}
\put(789,480){\special{em:lineto}}
\put(789,82){\makebox(0,0){0.9}}
\put(879,123){\special{em:moveto}}
\put(879,143){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(879,480){\special{em:lineto}}
\put(879,82){\makebox(0,0){1}}
\put(161,123){\special{em:moveto}}
\put(879,123){\special{em:lineto}}
\put(879,500){\special{em:lineto}}
\put(161,500){\special{em:lineto}}
\put(161,123){\special{em:lineto}}
\put(40,311){\makebox(0,0){{\scriptsize Q}}}
\put(520,21){\makebox(0,0){{\scriptsize M}}}
%\put(719,460){\makebox(0,0)[r]{$K=1 J=1 D=-0.5 H=-1.6$}}
%\put(789,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(185,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(186,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(188,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(189,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(190,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(192,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(194,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(196,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(197,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(198,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(200,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(202,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(204,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(205,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(206,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(208,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(209,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(210,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(210,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(212,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(214,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(216,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(217,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(222,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(237,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(261,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(426,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(437,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(447,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(465,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(477,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(484,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(508,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(508,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(523,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(532,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(547,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(563,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(576,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(632,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(655,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(670,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(673,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(675,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(694,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(703,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(742,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(749,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(757,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}


==> FIG3B.TEX <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\hspace*{-5mm}\noindent\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(161,123){\special{em:moveto}}
\put(181,123){\special{em:lineto}}
\put(879,123){\special{em:moveto}}
\put(859,123){\special{em:lineto}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(161,161){\special{em:moveto}}
\put(181,161){\special{em:lineto}}
\put(879,161){\special{em:moveto}}
\put(859,161){\special{em:lineto}}
\put(141,161){\makebox(0,0)[r]{0.1}}
\put(161,198){\special{em:moveto}}
\put(181,198){\special{em:lineto}}
\put(879,198){\special{em:moveto}}
\put(859,198){\special{em:lineto}}
\put(141,198){\makebox(0,0)[r]{0.2}}
\put(161,236){\special{em:moveto}}
\put(181,236){\special{em:lineto}}
\put(879,236){\special{em:moveto}}
\put(859,236){\special{em:lineto}}
\put(141,236){\makebox(0,0)[r]{0.3}}
\put(161,274){\special{em:moveto}}
\put(181,274){\special{em:lineto}}
\put(879,274){\special{em:moveto}}
\put(859,274){\special{em:lineto}}
\put(141,274){\makebox(0,0)[r]{0.4}}
\put(161,312){\special{em:moveto}}
\put(181,312){\special{em:lineto}}
\put(879,312){\special{em:moveto}}
\put(859,312){\special{em:lineto}}
\put(141,312){\makebox(0,0)[r]{0.5}}
\put(161,349){\special{em:moveto}}
\put(181,349){\special{em:lineto}}
\put(879,349){\special{em:moveto}}
\put(859,349){\special{em:lineto}}
\put(141,349){\makebox(0,0)[r]{0.6}}
\put(161,387){\special{em:moveto}}
\put(181,387){\special{em:lineto}}
\put(879,387){\special{em:moveto}}
\put(859,387){\special{em:lineto}}
\put(141,387){\makebox(0,0)[r]{0.7}}
\put(161,425){\special{em:moveto}}
\put(181,425){\special{em:lineto}}
\put(879,425){\special{em:moveto}}
\put(859,425){\special{em:lineto}}
\put(141,425){\makebox(0,0)[r]{0.8}}
\put(161,462){\special{em:moveto}}
\put(181,462){\special{em:lineto}}
\put(879,462){\special{em:moveto}}
\put(859,462){\special{em:lineto}}
\put(141,462){\makebox(0,0)[r]{0.9}}
\put(161,500){\special{em:moveto}}
\put(181,500){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(859,500){\special{em:lineto}}
\put(141,500){\makebox(0,0)[r]{1}}
\put(161,123){\special{em:moveto}}
\put(161,143){\special{em:lineto}}
\put(161,500){\special{em:moveto}}
\put(161,480){\special{em:lineto}}
\put(161,82){\makebox(0,0){0.1}}
\put(241,123){\special{em:moveto}}
\put(241,143){\special{em:lineto}}
\put(241,500){\special{em:moveto}}
\put(241,480){\special{em:lineto}}
\put(241,82){\makebox(0,0){0.2}}
\put(321,123){\special{em:moveto}}
\put(321,143){\special{em:lineto}}
\put(321,500){\special{em:moveto}}
\put(321,480){\special{em:lineto}}
\put(321,82){\makebox(0,0){0.3}}
\put(400,123){\special{em:moveto}}
\put(400,143){\special{em:lineto}}
\put(400,500){\special{em:moveto}}
\put(400,480){\special{em:lineto}}
\put(400,82){\makebox(0,0){0.4}}
\put(480,123){\special{em:moveto}}
\put(480,143){\special{em:lineto}}
\put(480,500){\special{em:moveto}}
\put(480,480){\special{em:lineto}}
\put(480,82){\makebox(0,0){0.5}}
\put(560,123){\special{em:moveto}}
\put(560,143){\special{em:lineto}}
\put(560,500){\special{em:moveto}}
\put(560,480){\special{em:lineto}}
\put(560,82){\makebox(0,0){0.6}}
\put(640,123){\special{em:moveto}}
\put(640,143){\special{em:lineto}}
\put(640,500){\special{em:moveto}}
\put(640,480){\special{em:lineto}}
\put(640,82){\makebox(0,0){0.7}}
\put(719,123){\special{em:moveto}}
\put(719,143){\special{em:lineto}}
\put(719,500){\special{em:moveto}}
\put(719,480){\special{em:lineto}}
\put(719,82){\makebox(0,0){0.8}}
\put(799,123){\special{em:moveto}}
\put(799,143){\special{em:lineto}}
\put(799,500){\special{em:moveto}}
\put(799,480){\special{em:lineto}}
\put(799,82){\makebox(0,0){0.9}}
\put(879,123){\special{em:moveto}}
\put(879,143){\special{em:lineto}}
\put(879,500){\special{em:moveto}}
\put(879,480){\special{em:lineto}}
\put(879,82){\makebox(0,0){1}}
\put(161,123){\special{em:moveto}}
\put(879,123){\special{em:lineto}}
\put(879,500){\special{em:lineto}}
\put(161,500){\special{em:lineto}}
\put(161,123){\special{em:lineto}}
\put(40,311){\makebox(0,0){{\scriptsize Q}}}
\put(520,21){\makebox(0,0){{\scriptsize M}}}
%\put(719,460){\makebox(0,0)[r]{$K=1 J=1 D=-0.5 H=-1.6$}}
%\put(789,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(171,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(171,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(172,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(173,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(174,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(175,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(176,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(177,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(178,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(179,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(179,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(180,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(181,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(182,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(183,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(184,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(185,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(186,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(187,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(188,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(189,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(190,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(191,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(192,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(193,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(194,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(195,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(196,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(197,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(198,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(199,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(200,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(201,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(202,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(203,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(204,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(205,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(206,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(207,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(208,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(209,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(210,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(211,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(212,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(213,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(214,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(215,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(216,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(217,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(218,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(219,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(221,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(222,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(237,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(258,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(259,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(261,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,137){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(288,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(297,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(309,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(316,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,144){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(323,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,148){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,150){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,153){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,155){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,159){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(416,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(426,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(432,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(437,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(447,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(447,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(448,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(465,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(471,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(477,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(484,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(487,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(508,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(523,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(524,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(532,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(541,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(547,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(562,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(563,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(565,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(570,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(576,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,124){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,126){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,131){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(587,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,133){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,146){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(594,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,172){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(620,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(632,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(633,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(655,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(670,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(673,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(675,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(684,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(687,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(694,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(703,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(704,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(709,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(712,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(733,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(742,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(749,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(757,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(774,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(788,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,500){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(812,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(818,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(844,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(873,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\end{picture}

